Scene-Centric Unsupervised Video Panoptic Segmentation

Video panoptic segmentation (VPS) aims to jointly detect, segment, and track all objects while partitioning the video into semantically consistent regions. We introduce the task setting of unsupervised VPS, omitting any human supervision. Existing unsupervised scene understanding works mainly focused on image segmentation tasks; the video domain remains underexplored. We propose VideoCUPS, the first unsupervised VPS approach. VideoCUPS generates temporally consistent panoptic video pseudo-labels from scene-centric videos by exploiting unsupervised depth, motion, and visual cues. Training on these pseudo-labels using a novel Video DropLoss yields an accurate, unsupervised VPS model. To benchmark progress, we introduce a comprehensive evaluation protocol and four competitive baselines, extending state-of-the-art unsupervised panoptic image and instance video segmentation models to VPS. VideoCUPS outperforms all baselines and demonstrates strong label-efficient learning. With VideoCUPS, our evaluation protocol, and baselines, we provide a strong foundation for future research on unsupervised VPS.

==> artwork/experiments/label_efficient_learning.tex <==












\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[clip, every node/.style={font=\sffamily\fontsize{7}{2}}, >={Stealth[inset=0pt,length=1.25pt,angle'=45]}]
  \tikzset{every picture/.style={/utils/exec={\sffamily\fontsize{7}{2}}}}
  \tikzset{every major tick/.append style={line width=.5pt, major tick length=3.5pt, gray!85}}

  \pgfkeys{/pgfplots/CommonAxisStyle/.style={
      enlargelimits=false,
      clip=true,
      height=3.4cm,
      width=0.378\textwidth,
      grid=both,
      xtick pos=bottom,
      ylabel shift=-3.8pt,
      ytick pos=left,
      grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
      major grid style={line width=.2pt,draw=gray!65},
      minor tick num=1,
      xmin=-2,
      xmax=117, %
      xtick={0,5,10,20,40,60,100,115},
      xticklabels={\tiny{\hspace{-2pt}\shortstack{w/o\\[-1.5pt]fine-tune}}, 5\vphantom{6}, 10, 20, 40, 60, 100, 224},
      ticklabel style = {font=\fontsize{7}{2}},
  }}

  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=8mm}, CommonAxisStyle]

    \nextgroupplot[
      ylabel=STQ,
      ymin=20, ymax=44,
      ytick={10,20,30,40,50},
      yticklabels={10,20,30,40,50},
        after end axis/.code={
    \draw[white, line width=1.95mm] (rel axis cs:0.925,-0.05) -- (rel axis cs:0.925,1.05);
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,0.0) {//};
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,1.0) {//};
  },
      ]


      \addplot[color=gray, mark=star, mark size=1.9pt, mark options={solid}, dash pattern=on 4pt off 2.45pt, semithick] table[x=n,y=stq] {supervised.dat};\label{pgfplots:supervised};

            
        \addplot[color=gray, dash pattern=on 4pt off 2.45pt, semithick, mark=diamond*, mark options={solid}, mark size=1.5pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=stq, y error=stqstd] {supervisedrand.dat}; \label{pgfplots:supervisedrand}
      \addplot[color=tud6b, semithick, mark=*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=stq, y error=stqstd] {vcups.dat}; \label{pgfplots:vcups}
      \addplot[color=tud10a, semithick, mark=square*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=stq, y error=stqstd] {dino.dat}; \label{pgfplots:dino}

        \begin{pgfonlayer}{foreground}
            \draw[<->] (axis cs:97, 40.7) -- (axis cs:97, 42.0) node[midway, left=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {-1.3\%};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 40.7) -- (axis cs:100, 40.7);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 42.0) -- (axis cs:100, 42.0);
            \draw[<->] (axis cs:103, 40.7) -- (axis cs:103, 38.1) node[midway, right=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+2.6\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 40.7) -- (axis cs:100, 40.7);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 38.1) -- (axis cs:100, 38.1);
            \draw[<->] (axis cs:13, 32.5) -- (axis cs:13, 27.9) node[midway, right=1pt, yshift=3.2pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+4.6\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 32.5) -- (axis cs:10, 32.5);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 27.9) -- (axis cs:10, 27.9);
        \end{pgfonlayer}



    \nextgroupplot[
      ylabel=AQ,
      xlabel={Fraction of Cityscapes-VPS~\cite{Kim:2020:VPS} train labels used for training in \%.},
      xlabel shift=-1.0pt,
      ymin=14, ymax=28.205,
      ytick={10,15,20,25,30},
      yticklabels={10,15,20,25,30},
              after end axis/.code={
    \draw[white, line width=1.95mm] (rel axis cs:0.925,-0.05) -- (rel axis cs:0.925,1.05);
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,0.0) {//};
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,1.0) {//};
  },
    ]
        \addplot[color=gray, dash pattern=on 4pt off 2.45pt, semithick, mark=star, mark options={solid}, mark size=1.65pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=aq, y error=aqstd] {supervised.dat};
        \addplot[color=gray, dash pattern=on 4pt off 2.45pt, semithick, mark options={solid}, mark=diamond*, mark size=1.5pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=aq, y error=aqstd] {supervisedrand.dat};
      
      \addplot[color=tud6b, semithick, mark=*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=aq, y error=aqstd] {vcups.dat};
      \addplot[color=tud10a, semithick, mark=*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=aq, y error=aqstd] {dino.dat};


    \begin{pgfonlayer}{foreground}
            \draw[-] (axis cs:97, 26.7) -- (axis cs:97, 27.0) node[midway, left=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {-0.3\%};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 26.7) -- (axis cs:100, 26.7);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 27.0) -- (axis cs:100, 27.0);
            \draw[<->] (axis cs:103, 27.0) -- (axis cs:103, 24.7) node[midway, right=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+2.3\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 27.0) -- (axis cs:100, 27.0);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 24.7) -- (axis cs:100, 24.7);
            \draw[<->] (axis cs:13, 23.3) -- (axis cs:13, 19.4) node[midway, right=1pt, yshift=1.0pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+3.9\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 23.3) -- (axis cs:10, 23.3);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 19.4) -- (axis cs:10, 19.4);
        \end{pgfonlayer}
    

    \nextgroupplot[
      ylabel=SQ,
      ymin=29, ymax=68.7,
      ytick={20,30,40,50,60,70},
      yticklabels={20,30,40,50,60,70},
              after end axis/.code={
    \draw[white, line width=1.95mm] (rel axis cs:0.925,-0.05) -- (rel axis cs:0.925,1.05);
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,0.0) {//};
    \node[font=\sffamily\small, fill=white, inner sep=0.1pt]
      at (rel axis cs:0.925,1.0) {//};
  },
    ]
    \addplot[color=gray, dash pattern=on 4pt off 2.45pt, semithick, mark=star, mark options={solid}, mark size=1.65pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=sq, y error=sqstd] {supervised.dat};
    \addplot[color=gray, dash pattern=on 4pt off 2.45pt, semithick, mark=diamond*, mark options={solid}, mark size=1.5pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=sq, y error=sqstd] {supervisedrand.dat};
      \addplot[color=tud6b, semithick, mark=*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=sq, y error=sqstd] {vcups.dat};
      \addplot[color=tud10a, semithick, mark=*, mark size=0.9pt,
        error bars/.cd, y dir=both, y explicit]
        table[x=n,y=sq, y error=sqstd] {dino.dat};


    \begin{pgfonlayer}{foreground}
            \draw[<->] (axis cs:97, 62.2) -- (axis cs:97, 65.3) node[midway, left=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {-3.1\%};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 62.2) -- (axis cs:100, 62.2);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:97, 65.3) -- (axis cs:100, 65.3);
            \draw[<->] (axis cs:103, 62.2) -- (axis cs:103, 58.7) node[midway, right=1pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+3.5\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 62.2) -- (axis cs:100, 62.2);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:103, 58.7) -- (axis cs:100, 58.7);
            \draw[<->] (axis cs:13, 45.4) -- (axis cs:13, 40.3) node[midway, right=1pt, yshift=-1.0pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt] {\dlt{+5.1\%}};
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 45.4) -- (axis cs:10, 45.4);
            \draw[dashed, black, dash pattern=on 1pt off 1pt] (axis cs:13, 40.3) -- (axis cs:10, 40.3);
        \end{pgfonlayer}
    
  \end{groupplot}


  \node[draw,fill=white, inner sep=2.0pt, anchor=south] at ([yshift=1.5mm]group c2r1.north) {\fontsize{7}{2}\sffamily \MethodName~\textit{(Ours)}~\ref*{pgfplots:vcups} \quad \quad DINO \ref*{pgfplots:dino} \quad \quad Supervised (random init.)~\ref*{pgfplots:supervisedrand} \quad \quad Supervised (Cityscapes pre-training init.)~\ref*{pgfplots:supervised}} ;
\end{tikzpicture}









        




        


==> artwork/experiments/qualitative.tex <==
\newcommand{\imgwidth}{0.1559}
\newcommand{\dddviswidth}{0.182}



\tiny
\renewcommand{\arraystretch}{1.3}
\sffamily
\begin{tabularx}{0.998\textwidth}{*{19}{>{\centering\arraybackslash}X}}
    \cellcolor{road}\textcolor{white}{Road} &
    \cellcolor{sidewalk}\!\!\textcolor{white}{Sidewalk} &
    \cellcolor{building}\!\textcolor{white}{Building} &
    \cellcolor{wall}\textcolor{white}{Wall} &
    \cellcolor{fence}\textcolor{white}{Fence} &
    \cellcolor{pole}\textcolor{white}{Pole} &
    \cellcolor{trafficlight}\textcolor{white}{T.~Light} &
    \cellcolor{trafficsign}\textcolor{white}{T.~Sign} &
    \cellcolor{vegetation}\textcolor{white}{Veget.} &
    \cellcolor{terrain}\textcolor{white}{Terrain} &
    \cellcolor{sky}\textcolor{white}{Sky} &
    \cellcolor{person}\textcolor{white}{Person} &
    \cellcolor{rider}\textcolor{white}{Rider} &
    \cellcolor{car}\textcolor{white}{Car} &
    \cellcolor{truck}\textcolor{white}{Truck} & 
    \cellcolor{bus}\textcolor{white}{Bus} & 
    \cellcolor{train}\textcolor{white}{Train} &
    \cellcolor{motorcycle}\textcolor{white}{M.cycle} &
    \cellcolor{bicycle}\textcolor{white}{Bicycle}
\end{tabularx}

\vspace{1pt}

\scriptsize
\sffamily
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.0}

\begin{tabular}{
    >{\centering\arraybackslash}m{0.015\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{0.0175\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
}

\rotatebox[origin=lB]{90}{\hspace{-0.5em}\tiny{Ground-\phantom{j}truth}}
& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001746_leftImg8bit_label_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001756_leftImg8bit_label_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001761_leftImg8bit_label_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
\end{tikzpicture} & {\rotatebox[origin=lB]{90}{\hspace{-0.3em}\tiny{\shortstack{DepthG~+\\[-3pt]VideoCutLER}}}}
& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001746leftImg8bit_DGVidCutLER_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001756leftImg8bit_DGVidCutLER_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001761leftImg8bit_DGVidCutLER_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.6, 1.25) rectangle (1.65, 0.4);
\end{tikzpicture} \\


\rotatebox[origin=lB]{90}{\hspace{-0.1em}\tiny{U2Seg~+~SORT}}
&
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001746leftImg8bit_U2SegSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001756leftImg8bit_U2SegSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001761leftImg8bit_U2SegSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.6, 1.25) rectangle (1.65, 0.4);
\end{tikzpicture}
& \rotatebox[origin=lB]{90}{\hspace{-0.1em}\tiny{CUPS~+~SORT}}
& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001746leftImg8bit_CUPSSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001756leftImg8bit_CUPSSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001761leftImg8bit_CUPSSORT_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.6, 1.25) rectangle (1.65, 0.4);
\end{tikzpicture} \\

\rotatebox[origin=lB]{90}{\hspace{-0.1em}\tiny{CUPS\textsuperscript{$\dagger$}\!+\phantom{j}SORT}}
&
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001746_leftImg8bit_prediction_monocups_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001756_leftImg8bit_prediction_monocups_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt_000000_001761_leftImg8bit_prediction_monocups_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.6, 1.25) rectangle (1.65, 0.4);
\end{tikzpicture}
& \rotatebox[origin=lB]{90}{\hspace{-0.1em}\tiny{\MethodName~{\fontsize{4}{4}\sffamily\textit{(Ours)}}}}
& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001746leftImg8bit_VideoCUPS_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.045, 1.065) rectangle (1.525, 0.575);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001756leftImg8bit_VideoCUPS_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.325, 1.175) rectangle (1.625, 0.475);
\end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative/cs/frankfurt000000001761leftImg8bit_VideoCUPS_b_ds2.jpg}}; 
    \spy on (1.3, 0.82) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.02, 0.02);
    \draw[dashed, line width=0.08mm, dash pattern=on 1.5pt off 1.5pt, white] (2.6, 1.25) rectangle (1.65, 0.4);
\end{tikzpicture}\\[-2.5pt]


&\tiny{$\phantom{.}t_0$}
&\tiny{$\phantom{.}t_1$} 
&\tiny{$\phantom{.}t_2$} 
&
&\tiny{$\phantom{.}t_0$} 
&\tiny{$\phantom{.}t_1$} 
&\tiny{$\phantom{.}t_2$} \\

\end{tabular}


==> artwork/experiments/qualitative_pseudos.tex <==
\newcommand{\imgwidth}{0.159}
\newcommand{\dddviswidth}{0.182}



\tiny
\renewcommand{\arraystretch}{1.3}
\sffamily
\begin{tabularx}{0.998\textwidth}{*{19}{>{\centering\arraybackslash}X}}
    \cellcolor{road}\textcolor{white}{Road} &
    \cellcolor{sidewalk}\!\!\textcolor{white}{Sidewalk} &
    \cellcolor{building}\!\textcolor{white}{Building} &
    \cellcolor{wall}\textcolor{white}{Wall} &
    \cellcolor{fence}\textcolor{white}{Fence} &
    \cellcolor{pole}\textcolor{white}{Pole} &
    \cellcolor{trafficlight}\textcolor{white}{T.~Light} &
    \cellcolor{trafficsign}\textcolor{white}{T.~Sign} &
    \cellcolor{vegetation}\textcolor{white}{Veget.} &
    \cellcolor{terrain}\textcolor{white}{Terrain} &
    \cellcolor{sky}\textcolor{white}{Sky} &
    \cellcolor{person}\textcolor{white}{Person} &
    \cellcolor{rider}\textcolor{white}{Rider} &
    \cellcolor{car}\textcolor{white}{Car} &
    \cellcolor{truck}\textcolor{white}{Truck} & 
    \cellcolor{bus}\textcolor{white}{Bus} & 
    \cellcolor{train}\textcolor{white}{Train} &
    \cellcolor{motorcycle}\textcolor{white}{M.cycle} &
    \cellcolor{bicycle}\textcolor{white}{Bicycle}
\end{tabularx}

\vspace{-1.4pt}

\scriptsize
\sffamily
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.0}

\begin{tabular}{
    >{\centering\arraybackslash}m{0.0067\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    @{\hspace{4pt}} %
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
    >{\centering\arraybackslash}m{\imgwidth\textwidth}
}

\rotatebox[origin=lB]{90}{\hspace{-4.2em}\tiny{\textit{Ours}}\hspace{3.1em}\tiny{CUPS VPS extd.}}
& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014463_leftImg8bit_pred_cups_b.jpg}}; 
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014467_leftImg8bit_pred_cups_b.jpg}}; 
    \spy on (1.7, 0.6) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.17, 0.13);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014469_leftImg8bit_pred_cups_b.jpg}}; 
    \spy on (1.77, 0.58) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.17, 0.13);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071764_leftImg8bit_pred_cups_b.jpg}}; 
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071775_leftImg8bit_pred_cups_b.jpg}}; 
    \spy on (1.59, 0.83) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.14, 0.14);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071786_leftImg8bit_pred_cups_b.jpg}}; 
    \spy on (1.545, 0.8) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.14, 0.14);
\end{tikzpicture} \\[-5pt]

& \begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014463_leftImg8bit_pred_b.jpg}}; 
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014467_leftImg8bit_pred_b.jpg}}; 
    \spy on (1.7, 0.6) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.17, 0.13);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000000_014469_leftImg8bit_pred_b.jpg}}; 
    \spy on (1.77, 0.58) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.17, 0.13);
\end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071764_leftImg8bit_pred_b.jpg}}; 
\end{tikzpicture}  &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071775_leftImg8bit_pred_b.jpg}}; 
    \spy on (1.59, 0.83) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.14, 0.14);
\end{tikzpicture}  &
\begin{tikzpicture}[spy using outlines={white, line width=0.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.5, minimum width=0.65cm, minimum height=0.65cm, fill=white, connect spies}]
    \node[anchor=south west] (img) at (0,0) {\includegraphics[width=\linewidth]{artwork/experiments/qualitative_pseudos/frankfurt_000001_071786_leftImg8bit_pred_b.jpg}}; 
    \spy on (1.545, 0.8) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (0.14, 0.14);
\end{tikzpicture} \\[-5pt]


&\tiny{$\phantom{.}t_0$}
&\tiny{$\phantom{.}t_1$} 
&\tiny{$\phantom{.}t_2$}
&\tiny{$\phantom{.}t_0$} 
&\tiny{$\phantom{.}t_1$} 
&\tiny{$\phantom{.}t_2$} \\

\end{tabular}\\
















==> artwork/method/pseudo_label_generation/pseudo_label_generation.tex <==
\newcommand{\contourfont}[1]{\contour{black}{\textcolor{white}{#1}}}
\def\distmodell{1.3cm}
\pgfmathsetlengthmacro{\halfdistmodell}{0.2*\distmodell}
\def\distmodelr{1.85cm}
\def\disttracking{11.5cm}
\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=0.9cm}
        \pgfkeys{/double trapezium/height/.initial=0.425cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.275cm}
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}

        \filldraw[left color=\colorvar!50, right color=\colorvar!01, draw=\colorvar!01, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!01, right color=\colorvar!50, draw=\colorvar!01, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\scriptsize},
    sqr_node/.style={rectangle, inner sep=2pt, draw=black, fill=none, rounded corners=2, thick, minimum height = 0.8cm},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]

    \def\myvmid{-0.55cm}
    \def\mytop{2.0cm}
    \def\mybottom{-2.15cm}
    \def\myhmid{6.6cm}
    \def\myleft{-5.925cm}
    \def\myright{11.525cm}
    
    \fill[gray!10] (\myleft , \myvmid) rectangle (\myhmid,\mytop);
    \fill[gray!45] (\myleft , \myvmid) rectangle (\myhmid,\mybottom);
    \fill[gray!70] (\myhmid , \mytop) rectangle (\myright,\mybottom);

    
    
    \pgfkeys{/double trapezium/color/.initial=white} 
    \pgfkeysgetvalue{/double trapezium/color}{\colorvar}
    \pic [local bounding box=semantic_model] at (-2.0, -1.275) {double_trapezium};
    \node[text=black, xshift=-0.03cm] at (semantic_model) {%
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Semantic}\\[-1pt]
            \scriptsize{\sffamily Network}
        \end{tabular}
    }; %
    \node[](frozen_top) at ([xshift=0.75cm, yshift=0.25cm] semantic_model) {\color{sky}\tiny\SnowflakeChevronBold};



    
    

    \node (images_pos) [img_node, left of = semantic_model, xshift=-\distmodell, yshift=-0.0cm, xshift=-0.4375cm] {};
    \node (image_semantic) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (image_semantic) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (image_semantic) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (image_semantic) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Input Video}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};

    \draw[draw=white, dashed, very thick] ([xshift=-0.875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, densely dotted, semithick] ([xshift=-0.4375cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, densely dotted, semithick] ([xshift=-0.875cm, yshift=-0.21875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[draw=white, dashed, thick] ([xshift=-0.875cm] images_pos) rectangle ++(0.875,0.4375);
    \draw[->, thick, white] ([yshift=0.21875cm] image_semantic.center) -- ([yshift=0.21875cm, xshift=0.25cm] image_semantic.center);
    \draw[->, thick, white] ([xshift=-0.4375cm] image_semantic.center) -- ([xshift=-0.4375cm, yshift=-0.25cm] image_semantic.center);


    \pgfkeys{/double trapezium/color/.initial=white} 
    \pgfkeysgetvalue{/double trapezium/color}{\colorvar}
    \pic [local bounding box=depth_model] at (-2.0, 0.0){double_trapezium};
    \node[text=black, xshift=-0.03cm] at (depth_model)  {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Depth}\\[-1pt]
            \scriptsize{\sffamily Network}
        \end{tabular}
    };
    \node[](frozen_top) at ([xshift=0.75cm, yshift=0.25cm] depth_model) {\color{sky}\tiny\SnowflakeChevronBold};


    \pgfkeys{/double trapezium/color/.initial=white} 
    \pgfkeysgetvalue{/double trapezium/color}{\colorvar}
    \pic [local bounding box=flow_model] at (-2.0, 1.275){double_trapezium};
    \node[text=black, xshift=-0.03cm] at (flow_model)  {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Flow}\\[-1pt]
            \scriptsize{\sffamily Network}
        \end{tabular}
    };
    \node[](frozen_top) at ([xshift=0.75cm, yshift=0.25cm]  flow_model) {\color{sky}\tiny\SnowflakeChevronBold};


    \node (images_pos) [img_node, left of = depth_model, xshift=-\distmodell, yshift=0.588cm, xshift=-0.4375cm] {};
    \node (images_instances) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (images_instances) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (images_instances) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};
    \node (images_instances) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Input Video}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/munster_000078_000002_leftImg8bit.jpg}};

    \coordinate (flow_in_step) at ([xshift=\halfdistmodell, xshift=0.15cm] images_instances.east);
    \draw[-, thick] ([xshift=0.05cm] images_instances.east) -- (flow_in_step);
    \draw[->, thick] (flow_in_step) |- ([xshift=-0.05cm, yshift=0.0cm] depth_model.west);
    \draw[->, thick] (flow_in_step) |- ([xshift=-0.05cm, yshift=0.0cm] flow_model.west);

    \node (images_pos) [img_node, right of = flow_model, xshift=\distmodelr, yshift=0.0cm, xshift=0.0cm] {};
    \node (flow_pred) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/optical_flow_forward.png}};
    \node (flow_pred) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/optical_flow_forward.png}};
    \node (flow_pred) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/optical_flow_forward.png}};
    \node (flow_pred) [img_node, label={[shift={(0.0,-0.97)}, text=black]\tiny{Optical Flow}}] at ([xshift=-0.0cm, yshift=0.0cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/optical_flow_forward.png}};




    \node (images_pos) [img_node, right of = depth_model, xshift=\distmodelr, yshift=0.0cm, xshift=0.0cm] {};
    \node (motionmask_pred) [img_node, draw=white] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/motion_mask.png}};
    \node (motionmask_pred) [img_node, draw=white] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/motion_mask.png}};
    \node (motionmask_pred) [img_node, draw=white] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/motion_mask.png}};
    \node (motionmask_pred) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Motion Probability}}] at (images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/motion_mask.png}};

    \node[](plus) at ([xshift=0.15cm, yshift=0.0cm] motionmask_pred.east) {\small{\textbf{+}}};

    \node (images_pos) [img_node, right of = depth_model, 
    xshift=\distmodelr, xshift=1.8cm, xshift=0.4cm] {};
    \node (disparity_pred) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/disparity.png}};
    \node (disparity_pred) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/disparity.png}};
    \node (disparity_pred) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/disparity.png}};
    \node (disparity_pred) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{Depth}}] at ([xshift=-0.0cm, yshift=0.0cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/disparity.png}};
    
    \node (region_growing) [sqr_node, minimum width = 1.5cm, fill=white, right of=flow_pred, xshift=3.0cm] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Region}\\[-1pt]
              \scriptsize{\sffamily Growing}
        \end{tabular}
    };

    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] flow_pred.east) -- ([xshift=-0.05cm, yshift=0.0cm] region_growing.west);


    \node (images_pos) [img_node, right of = semantic_model, xshift=\distmodelr, yshift=0.0cm] {};
    \node (semantic_pred) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction_nodguided.png}};
    \node (semantic_pred) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction_nodguided.png}};
    \node (semantic_pred) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction_nodguided.png}};
    \node (semantic_pred) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Semantic\\[-1pt]Prediction}}}] at ([xshift=-0.0cm, yshift=0.0cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction_nodguided.png}};

    \node (depth_guided) [sqr_node, fill=white, right of=semantic_pred, xshift=\distmodelr, xshift=0.75cm, xshift=0.4cm] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Depth-guided}\\[-1pt]
            \scriptsize{\sffamily Semantic Inference}
        \end{tabular}
    };



    \node (images_pos) [img_node, right of = semantic_model, xshift=\disttracking, yshift=0.0cm] {};
    \node (semantic_pseudo) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction.png}};
    \node (semantic_pseudo) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction.png}};
    \node (semantic_pseudo) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction.png}};
    \node (semantic_pseudo) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Semantic\\[-1pt]Pseudo-Label}}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/semantic_prediction.png}};

    \node (images_pos) [img_node, right of = flow_model, xshift=\disttracking, yshift=0.0cm] {};
    \node (instance_pseudo) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/object_proposals.png}};
    \node (instance_pseudo) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/object_proposals.png}};
    \node (instance_pseudo) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/object_proposals.png}};
    \node (instance_pseudo) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Instance\\[-1pt]Pseudo-Label}}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/object_proposals.png}};


    \node (images_pos) [img_node, right of = depth_model, xshift=\disttracking, yshift=0.0cm] {};
    \node (panoptic_pseudo) [img_node] at ([xshift=-0.15cm, yshift=0.15cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/panotic_pseudo_label.png}};
    \node (panoptic_pseudo) [img_node] at ([xshift=-0.1cm, yshift=0.1cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/panotic_pseudo_label.png}};
    \node (panoptic_pseudo) [img_node] at ([xshift=-0.05cm, yshift=0.05cm]images_pos){\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/panotic_pseudo_label.png}};
    \node (panoptic_pseudo) [img_node, label={[shift={(0.0,-0.97)}, text=white]\tiny{\shortstack{Panoptic\\[-1pt]Pseudo-Label}}}] at (images_pos) {\includegraphics[width=1.75 cm]{artwork/method/pseudo_label_generation/data/panotic_pseudo_label.png}};

    \node (temp_instances) [sqr_node, minimum width=1.5cm, fill=white, left of=instance_pseudo, xshift=-1.5cm] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Propagation}\\[-0.5pt]
            \scriptsize{\sffamily \&\ Tracking}
        \end{tabular}
    };

    \node (align) [sqr_node, minimum width=1.5cm, fill=white, left of=panoptic_pseudo, xshift=-1.5cm] {Align};

    \node (temp_semantic) [sqr_node, minimum width=1.5cm, fill=white, left of=semantic_pseudo, xshift=-1.5cm] {
        \begin{tabular}{@{}c@{}}
            \scriptsize{\sffamily Temporal}\\[-0.5pt]
            \scriptsize{\sffamily Smoothing}
        \end{tabular}
    };

    \draw[->, thick] ([xshift=0.0cm, yshift=0.05cm] temp_semantic.north) -- ([xshift=0.0cm, yshift=-0.05cm] align.south);
    \draw[->, thick] ([xshift=0.0cm, yshift=-0.05cm] temp_instances.south) -- ([xshift=0.0cm, yshift=0.05cm] align.north);
    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] align.east) -- ([xshift=-0.175cm, yshift=0.0cm] panoptic_pseudo.west);

    \draw[dashed, thick, smooth, tension=1.2]
    plot coordinates {([xshift=0.0cm, yshift=-0.15cm] temp_instances.south) ([xshift=0.75cm, yshift=-0.2cm] temp_instances.south) ([xshift=-0.3cm, yshift=0.0cm] instance_pseudo.west) ([xshift=-0.05cm, yshift=0.0cm] instance_pseudo.west)};

    \draw[dashed, thick, smooth, tension=1.2]
    plot coordinates {([xshift=0.0cm, yshift=0.15cm] temp_semantic.north) ([xshift=0.75cm, yshift=0.2cm] temp_semantic.north) ([xshift=-0.3cm, yshift=0.0cm] semantic_pseudo.west) ([xshift=-0.05cm, yshift=0.0cm] semantic_pseudo.west)};

    \node[above=2.1cm of image_semantic, xshift=-0.05cm] 
        (images_instances) 
        {\textbf{\shortstack[l]{Instance\\[-1pt]Pseudo-Labeling}}};
    

    \node (semantic_labeling) [below of = image_semantic, xshift=0.525cm, yshift=0.35cm] {\textbf{Semantic Pseudo-Labeling}};

    \node (images_instances) [below of = semantic_pseudo, xshift=-1.35cm, yshift=0.35cm] {\textbf{Temporal Tracking}};





    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] image_semantic.east) -- ([xshift=-0.05cm, yshift=0.0cm] semantic_model.west);
    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] semantic_model.east) -- ([xshift=-0.2cm, yshift=0.0cm] semantic_pred.west);
    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] semantic_model.east) -- ([xshift=-0.2cm, yshift=0.0cm] semantic_pred.west);
    \draw[->, thick] ([xshift=0.0cm, yshift=-0.05cm] disparity_pred.south) |- ([xshift=-0.05cm, yshift=0.1cm] depth_guided.west);
    \draw[->, thick] ([xshift=0.05cm, yshift=-0.1cm] semantic_pred.east) -- ([xshift=-0.05cm, yshift=-0.1cm] depth_guided.west);
    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] depth_guided.east) -- ([xshift=-0.05cm, yshift=0.0cm] temp_semantic.west);

    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] flow_model.east) -- ([xshift=-0.2cm, yshift=0.0cm] flow_pred.west);

    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] depth_model.east) -- ([xshift=-0.2cm, yshift=0.0cm] motionmask_pred.west);

    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] disparity_pred.east) -| ([xshift=0.0cm, yshift=-0.05cm] region_growing.south);

    \draw[->, thick] ([xshift=0.05cm, yshift=0.0cm] region_growing.east) -- ([xshift=-0.05cm, yshift=0.0cm] temp_instances.west);
    
\end{tikzpicture}


==> artwork/supplement/qualitative_occlusion_example.tex <==
\begin{tabular}{@{}c@{\hskip 9pt}c@{}}
        \begin{tikzpicture}[spy using outlines={white, line width=1.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=3.0, minimum width=1.15cm, minimum height=1.15cm, fill=white, connect spies}]
        \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=0.2295\textwidth]{artwork/supplement/qualitative/occlusion_example/0018_000189_prediction.png}};
        \spy on (1.4, 0.64) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.85, 0.02);
        \end{tikzpicture} & \begin{tikzpicture}[spy using outlines={white, line width=1.5mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=3.0, minimum width=1.15cm, minimum height=1.15cm, fill=white, connect spies}]
        \node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0) {\includegraphics[width=0.2295\textwidth]{artwork/supplement/qualitative/occlusion_example/0018_000193_prediction.png}}; 
        \spy on (1.0, 0.56) in node [draw opacity=1.0, white, fill=white, anchor=south west] at (2.85, 0.02);
        \end{tikzpicture} \\[-7pt]
        \tiny{$\phantom{.}t_0$} & \tiny{$\phantom{.}t_1$}
\end{tabular}

